Billiger.de Products: A Bilingual Entity Matching Benchmark

Existing product matching benchmarks primarily contain English-language product data and are often dominated by a single product category, such as electronics. This paper introduces Billiger.de Products, a bilingual German and English entity matching benchmark covering thirteen consumer product categories, including difficult-to-handle categories such as clothing and furniture. The benchmark data originates from the German price comparison platform billiger.de. Following the design of WDC Products, the benchmark offers multiple variants that differ in the fraction of corner cases, the size of the development set, and the fraction of entities unseen during training. An aligned English translation of every offer keeps all pairs, splits, and labels fixed, while cross-language test sets combine German and English records within individual pairs. We validate the benchmark using six supervised matchers and zero-shot GPT-5.2 on both language versions and the cross-language test sets. The validation shows the difficulty of the benchmark. The comparison of the results on the English version of the benchmark to the results on the German version shows that most matchers score on average higher on the English version. The difference is largest for RoBERTa and HierGAT, while the zero-shot LLM runs are largely insensitive to the language. Comparing the F1 scores achieved by PLM-based matchers on the English version of Billiger.de Products with their performance on existing English-language benchmarks, such as WDC Products and Abt-Buy, shows that Billiger.de Products is more difficult than these benchmarks.

==> figures/benchmark-construction.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8.5}{10.3}\selectfont,
  line width=.55pt, line cap=round, line join=round,
  panel/.style={draw=black!85,rounded corners=3pt},
  title/.style={font=\sffamily\bfseries\fontsize{9.8}{11.4}\selectfont,
    align=center,anchor=north,inner sep=0pt},
  bclabel/.style={align=center,inner sep=1pt},
  product/.style={draw,rectangle,fill=white,minimum size=2.2mm,inner sep=0pt},
  offer/.style={draw,circle,fill=white,minimum size=2mm,inner sep=0pt},
  flow/.style={-{Stealth[length=1.5mm,width=1.3mm]}},
  bcstep/.style={-{Stealth[length=1.8mm,width=2mm]},line width=1.1pt},
  splitbox/.style={draw,fill=white,minimum width=1.9cm,minimum height=.65cm,
    align=center,inner sep=2pt}
]
%
\ifcsname\string\color@benchmarkBlue\endcsname\else
  \definecolor{benchmarkBlue}{RGB}{66,133,244}
\fi
%
%

%
\foreach \left/\right in {0/2,2.2/4.45,4.65/7.65,7.85/11.65,11.85/14.55,14.75/17}
  \draw[panel] (\left,0) rectangle (\right,8.2);
\foreach \left/\right in {2/2.2,4.45/4.65,7.65/7.85,11.65/11.85,14.55/14.75}
  \draw[bcstep] (\left,4.1) -- (\right,4.1);

\node[title] at (1,7.94) {Product\\Catalog};
\node[title] at (3.325,7.94) {(i) Grouping\\Similar\\Products};
\node[title] at (6.15,7.94) {(ii) Product\\Selection};
\node[title] at (9.75,7.94) {(iii) Splitting};
\node[title] at (13.2,7.94) {(iv) Pair\\Generation};
\node[title] at (15.875,7.94) {Translation};

%
\draw (0.28,3.15) arc[start angle=180,end angle=360,x radius=.72,y radius=.24];
\draw (0.28,3.15) -- (0.28,5.7);
\draw (1.72,3.15) -- (1.72,5.7);
\foreach \y in {4,4.85}
  \draw (0.28,\y) arc[start angle=180,end angle=360,x radius=.72,y radius=.24];
\draw[fill=white] (1,5.7) ellipse[x radius=.72,y radius=.24];
\foreach \y in {3.45,4.3,5.15}
  \foreach \x in {.52,.91,1.3} \node[product] at (\x,\y) {};
\node[bclabel] at (1,1.65) {offers with\\product\\assignments};

%
\foreach \cx/\cy/\radius in {2.88/6.2/.49,3.78/5.05/.46,2.9/3.95/.45,3.72/2.8/.49}
{
  \draw (\cx,\cy) circle[radius=\radius];
  \foreach \dx/\dy in {-.18/.16,.18/.16,0/-.19}
    \node[product] at ({\cx+\dx},{\cy+\dy}) {};
}
\node[bclabel] at (3.325,.75) {DBSCAN on\\product names};

%
\draw[benchmarkBlue,line width=.9pt] (5.58,5.9) ellipse[x radius=.76,y radius=1.0];
\foreach \x/\y in {5.13/6.27,6.03/6.27,5.13/5.46,6.03/5.46}
{
  \draw[benchmarkBlue,line width=.8pt] (5.58,5.9) -- (\x,\y);
  \node[product] at (\x,\y) {};
}
\node[product,draw=benchmarkBlue,line width=1pt,minimum size=3mm] at (5.58,5.9) {};
\node[bclabel,text=black] at (5.58,6.62) {anchor};
\foreach \x/\y in {6.73/6.46,7.25/6.28,6.86/5.95,7.33/5.64,6.72/5.39,7.16/5.08}
  \node[product] at (\x,\y) {};
\node[bclabel] at (5.58,4.53) {corner-case\\group (5)};
\node[bclabel] at (7.01,4.53) {random\\filler};
\foreach \y/\ratio/\share in {3.65/{80/20}/.8,2.97/{50/50}/.5,2.29/{20/80}/.2}
{
  \node[bclabel,anchor=east] at (5.57,\y) {\ratio};
  \fill[black!15] (5.67,{\y-.17}) rectangle (7.4,{\y+.17});
  \fill[benchmarkBlue] (5.67,{\y-.17}) rectangle ({5.67+1.73*\share},{\y+.17});
  \draw (5.67,{\y-.17}) rectangle (7.4,{\y+.17});
  \draw ({5.67+1.73*\share},{\y-.17}) -- ({5.67+1.73*\share},{\y+.17});
}
\node[bclabel] at (6.15,1.72) {3 ratios,\\500 products each};
\node[bclabel,draw=black!55,dashed,rounded corners=2pt,
  minimum width=2.64cm,minimum height=1.1cm] at (6.15,.7)
  {separate unseen\\pools for test\\and validation};

%
\node[product] (splitproduct) at (8.2,6.67) {};
\draw[flow] (8.38,6.67) -- (8.72,6.67);
\foreach \x in {8.95,9.26,9.57,9.88} \node[offer] at (\x,6.67) {};
\node[bclabel] at (10.23,6.67) {$\cdots$};
\node[bclabel] at (9.75,7.17) {per product: at most 15 offers};
\node[splitbox] (train) at (10.38,5.71) {Train};
\node[splitbox] (validation) at (10.38,4.62) {Validation};
\node[splitbox] (test) at (10.38,3.53) {Test};
%
\draw (10.53,6.67) -- (11.43,6.67) -- (11.43,6.16) -- (8.52,6.16) -- (8.52,3.53);
\draw[flow] (8.52,5.71) -- node[bclabel,above] {rest} (train.west);
\draw[flow] (8.52,4.62) -- node[bclabel,above] {2} (validation.west);
\draw[flow] (8.52,3.53) -- node[bclabel,above] {2} (test.west);
\foreach \x/\size in {9.02/small,10.05/medium,11.1/large}
  \node[bclabel,draw=black!55,fill=black!5,rounded corners=1pt,
    inner xsep=2pt,inner ysep=1.5pt] at (\x,5.2) {\size};
%
\foreach \x in {8.23,8.55,8.87} \node[product] at (\x,2.82) {};
\node[bclabel] at (8.55,2.3) {unseen\\products};
\draw[flow] (9.06,2.82) -- (10.03,2.82) -- (10.03,3.205);
%
\draw (test.south) -- (10.38,1.86) -- (8.52,1.86);
\draw (10.38,1.86) -- (11.04,1.86);
\foreach \x/\name/\share in {8.52/Seen/0,9.78/Half-Seen/50,11.04/Unseen/100}
{
  \node[draw,minimum width=1.13cm,minimum height=.69cm,inner sep=1pt,
    align=center] (regime-\share) at (\x,1.28) {\name\\\share\,\%};
  \draw[flow] (\x,1.86) -- (regime-\share.north);
}
\node[bclabel] at (9.75,.5) {unseen products in test};

%
%
\draw[rounded corners=3pt] (12.38,6.27) rectangle (14.02,6.91);
\node[offer] (positive-a) at (12.72,6.59) {};
\node[offer] (positive-b) at (13.68,6.59) {};
\draw (positive-a) -- (positive-b);
\node[bclabel] at (13.2,5.79) {match\\within a product};
%
\draw[benchmarkBlue,line width=.8pt] (13.2,4.89) ellipse[x radius=1.06,y radius=.49];
\foreach \x in {12.64,13.76}
  \draw[rounded corners=1pt] ({\x-.23},4.64) rectangle ({\x+.23},5.14);
\node[offer] (hard-a) at (12.64,4.89) {};
\node[offer] (hard-b) at (13.76,4.89) {};
\draw (hard-a) -- (hard-b);
\node[bclabel] at (13.2,4.01) {non-match,\\similarity-based};
%
\foreach \x in {12.64,13.76}
  \draw[rounded corners=1pt] ({\x-.23},2.97) rectangle ({\x+.23},3.47);
\node[offer] (random-a) at (12.64,3.22) {};
\node[offer] (random-b) at (13.76,3.22) {};
\draw[dashed] (random-a) -- (random-b);
\node[bclabel] at (13.2,2.62) {random non-match};
\node[bclabel] at (13.2,1.04) {27 variants\\(3 corner-case ratios\\$\times$ 3 sizes\\$\times$ 3 test sets)};

%
\node[bclabel] at (15.875,6.85) {German};
\node[bclabel] at (15.875,3.69) {English\\translation};
\foreach \base in {5.22,2.06}
{
  \draw[fill=white] (15.2,{\base+.16}) rectangle (16.73,{\base+1.27});
  \draw[fill=white] (15.04,\base) rectangle (16.57,{\base+1.11});
  \foreach \column in {0,1,2,3}
    \foreach \row in {0,1,2}
      \draw[fill=black!5] ({15.16+.35*\column},{\base+.13+.32*\row})
        rectangle ++(.24,.22);
}
\draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}]
  (15.51,4.03) -- (15.51,4.98);
\node[bclabel,anchor=west] at (15.62,4.51) {aligned};
\node[bclabel] at (15.875,.82) {GPT-5-mini,\\pairs, splits,\\and labels fixed};
\end{tikzpicture}

